Design of Polar Codes in 5G New Radio

Polar codes have attracted the attention of academia and industry alike in the past decade, such that the 5$^\text{th}$ generation wireless systems (5G) standardization process of the 3$^\text{th}$ generation partnership project (3GPP) chose polar codes as a channel coding scheme. In this tutorial, we provide a description of the encoding process of polar codes adopted by the 5G standard. We illustrate the struggles of designing a family of polar codes able to satisfy the demands of 5G systems, with particular attention to rate flexibility and low decoding latency. The result of these efforts is an elaborate framework that applies novel coding techniques to provide a solid channel code for NR requirements.

==> figures/5Gchain.tikz <==
\begin{tikzpicture}[scale=1, thick]


\draw [->, very thick] (-5.5,-2.25) -- ++(1.5,0) {};
\node [] at (-5.25,-1.95) {$\mathbf{a}$}; 
% \draw[-] (-5,-2.5) -- (-4.5, -2);
% \node [] at (-5.2,-2.7) {$\mathbf{A}$}; 
% \draw[-] (-4.75,-2.5) -- (-4.5, -2);
\draw[-] (-4.75,-2.5) -- (-4.5, -2.0);
\node [] at (-4.75,-2.75) {$\mathbf{A}$}; 
%\draw (-4.75,-2.25) ellipse (0.1 and 0.2);

\draw [fill=white!50!red] (-4,-1.5) rectangle ++(3,-1.5) node [pos=0.5,align=center] {Code-Block \\ Segmentation};
\draw [->] (-0.25,-2.25) -- ++(-0.75,0) {};
\node [] at (0.25,-2.25) {$I_{seg}$};
\draw [->, very thick] (-2.5,-3) -- ++(0,-1.) {};
\node [] at (-2.25,-3.25){$\mathbf{a'}$};
\draw[-] (-2.75,-3.5) -- (-2.25, -3.75);
\node [] at (-3,-3.5) {$\mathbf{A'}$}; 

\draw [fill=white!50!orange] (-4,-4) rectangle ++(3,-1.5) node [pos=0.5,align=center] {CRC \\ Encoder};
\draw [->] (-0.25,-4.75) -- ++(-0.75,0) {};
\node [] at (0.05,-4.75) {$L$};
\draw [->, very thick] (-2.5,-5.5) -- ++(0,-1) {};
\node [] at (-2.25,-5.75) {$\mathbf{c}$};
\draw[-] (-2.75,-6) -- (-2.25, -6.25);
\node [] at (-3,-6) {$\mathbf{K}$}; 

\draw [fill=white!50!yellow] (-4,-6.5) rectangle ++(3,-1.5) node [pos=0.5,align=center] {Input Bits \\ Interleaver};
\draw [->] (-4.75,-7.25) -- ++(0.75,0) {};
\node [] at (-5.15,-7.25) {$I_{IL}$};
\draw [->, very thick] (-1,-7.25) -- ++(2.5,0) {};
\node [] at (-0.5,-7) {$\mathbf{c'}$};
\draw[-] (0.25,-7.5) -- (0.5,-7);
\node [] at (0.25,-7.75) {$\mathbf{K}$}; 

\draw [fill=white!50!orange] (1.5,-6.5) rectangle ++(3,-1.5) node [pos=0.5,align=center] {Subchannel \\ Allocation};
\draw [->, very thick] (3,-6.5) -- ++(0,1) {};
\node [] at (3.25,-6.25) {$\mathbf{u}$};
\draw[-] (2.75,-6) -- (3.25, -5.75);
\node [] at (2.5,-6) {$\mathbf{N}$}; 

\draw [fill=white!50!orange] (1.5,-4) rectangle ++(3,-1.5) node [pos=0.5,align=center] {Polar Code \\ Encoding};
\draw [->, very thick] (3,-4) -- ++(0,1) {};
\node [] at (3.25,-3.75) {$\mathbf{d}$};
\draw[-] (2.75,-3.5) -- (3.25, -3.25);
\node [] at (2.5,-3.5) {$\mathbf{N}$}; 

\draw [fill=white!50!orange] (1.5,-1.5) rectangle ++(3,-1.5) node [pos=0.5,align=center] {Sub-Block \\ Interleaver};
\draw [->, very thick] (4.5,-2.25) -- ++(2.5,0) {};
\node [] at (5,-2) {$\mathbf{y}$};
\draw[-] (5.75,-2.5) -- (6, -2);
\node [] at (5.75,-2.75) {$\mathbf{N}$}; 

\draw [fill=white!50!orange] (7,-1.5) rectangle ++(3,-1.5) node [pos=0.5,align=center] {Rate Matching \\ Circular Buffer };
\draw [->, very thick] (8.5,-3) -- ++(0,-1) {};
\node [] at (8.75,-3.25) {$\mathbf{e}$};
\draw[-] (8.25,-3.5) -- (8.75, -3.75);
\node [] at (8,-3.5) {$\mathbf{E}$}; 

\draw [fill=white!50!red] (7,-4) rectangle ++(3,-1.5) node [pos=0.5,align=center] {Channel \\ Interleaver };
\draw [->] (6.25,-4.75) -- ++(0.75,0) {};
\node [] at (5.75,-4.75) {$I_{BIL}$};
\draw [->, very thick] (8.5,-5.5) -- ++(0,-1) {};
\node [] at (8.75,-5.75) {$\mathbf{f}$};
\draw[-] (8.25,-6) -- (8.75, -6.25);
\node [] at (8,-6) {$\mathbf{E}$}; 

\draw [fill=white!50!red] (7,-6.5) rectangle ++(3,-1.5) node [pos=0.5,align=center] {Code-Block \\ Concatenation };
\draw [->] (6.25,-7.25) -- ++(0.75,0) {};
\node [] at (5.75,-7.25) {$I_{seg}$};
\draw [->, very thick] (10,-7.25) -- ++(1.5,0) {};
\node [] at (10.25,-7) {$\mathbf{g}$};
\draw[-] (10.75,-7.5) -- (11,-7);
\node [] at (10.75,-7.75) {$\mathbf{G}$}; 


\end{tikzpicture}

==> figures/G_2.tex <==
\begin{tikzpicture}

%\draw [thick] (-1.5,1.5) rectangle (1.5,-2);
%\node (v1) at (-2.5,0.5) {};
%\node (v2) at (2.5,0.5) {};
%\draw  (v1) edge (v2);
\draw  (-2.5,0.5) edge (2.5,0.5) ;
%\node (v3) at (-2.5,-1) {};
%\node (v4) at (2.5,-1) {};
%\draw  (v3) edge (v4);
\draw  (-2.5,-1) edge (2.5,-1);
\draw  (0,0.5) ellipse (.5 and .5);
%\node (v5) at (0,1) {};
%\node (v6) at (0,-1) {};
%\draw  (v5) edge (v6);
\draw  (0,1) edge (0,-1);
\node at (-3,0.5) {\huge $u_0$};
\node at (-3,-1) {\huge $u_1$};
\node at (4.75,0.5) {\huge $d_0=u_0 \oplus u_1$};
\node at (4,-1) {\huge $d_1=u_1$};
%\node at (0,-2.5) {\huge $G_2$};
\draw [fill=white] (0,-1) ellipse (.1 and .1);
\end{tikzpicture}

==> figures/G_8.tex <==
\begin{tikzpicture}


\draw  (-1.5,0.5) -- (12.5,0.5) ;
%\node (v3) at (-2.5,-1) {};
%\node (v4) at (2.5,-1) {};
%\draw  (v3) edge (v4);
\draw  (-1.5,-1) -- (12.5,-1);
\draw  (0.5,0.5) ellipse (.5 and .5);
%\node (v5) at (0,1) {};
%\node (v6) at (0,-1) {};
%\draw  (v5) edge (v6);
\draw  (0.5,1) -- (0.5,-1);
%----------------------------------
\node at (-6,0.5) {\huge $\delta_0=0.99$};
\node at (-6,-1) {\huge $\delta_1=0.88$};
\node at (-6,-2.5) {\huge $\delta_2=0.81$};
\node at (-6,-4) {\huge $\delta_3=0.32$};
\node at (-6,-5.5) {\huge $\delta_4=0.68$};
\node at (-6,-7) {\huge $\delta_5=0.19$};
\node at (-6,-8.5) {\huge $\delta_6=0.12$};
\node at (-6,-10) {\huge $\delta_7=0.01$};
%----------------------------------
\node [text=blue] at (-3,0.5) {\huge $u_0=0$};
\node [text=blue] at (-3,-1) {\huge $u_1=0$};
\node [text=blue] at (-3,-2.5) {\huge $u_2=0$};
\node at (-3,-4) {\huge $u_3=1$};
\node [text=blue] at (-3,-5.5) {\huge $u_4=0$};
\node at (-3,-7) {\huge $u_5=0$};
\node at (-3,-8.5) {\huge $u_6=1$};
\node at (-3,-10) {\huge $u_7=1$};
%----------------------------------
\node at (-1,1) {\large $0$};
\node at (-1,-0.5) {\large $0$};
\node at (-1,-2) {\large $0$};
\node at (-1,-3.5) {\large $1$};
\node at (-1,-5) {\large $0$};
\node at (-1,-6.5) {\large $0$};
\node at (-1,-8) {\large $1$};
\node at (-1,-9.5) {\large $1$};
%----------------------------------
\node at (2,1) {\large $0$};
\node at (2,-0.5) {\large $0$};
\node at (2,-2) {\large $1$};
\node at (2,-3.5) {\large $1$};
\node at (2,-5) {\large $0$};
\node at (2,-6.5) {\large $0$};
\node at (2,-8) {\large $0$};
\node at (2,-9.5) {\large $1$};
%----------------------------------
\node at (6,1) {\large $1$};
\node at (6,-0.5) {\large $1$};
\node at (6,-2) {\large $1$};
\node at (6,-3.5) {\large $1$};
\node at (6,-5) {\large $0$};
\node at (6,-6.5) {\large $1$};
\node at (6,-8) {\large $0$};
\node at (6,-9.5) {\large $1$};
%----------------------------------
\node at (12,1) {\large $1$};
\node at (12,-0.5) {\large $0$};
\node at (12,-2) {\large $1$};
\node at (12,-3.5) {\large $0$};
\node at (12,-5) {\large $0$};
\node at (12,-6.5) {\large $1$};
\node at (12,-8) {\large $0$};
\node at (12,-9.5) {\large $1$};
%----------------------------------
\node at (14,0.5) {\huge $d_0=1$};
\node at (14,-1) {\huge $d_1=0$};
\node at (14,-2.5) {\huge $d_2=1$};
\node at (14,-4) {\huge $d_3=0$};
\node at (14,-5.5) {\huge $d_4=0$};
\node at (14,-7) {\huge $d_5=1$};
\node at (14,-8.5) {\huge $d_6=0$};
\node at (14,-10) {\huge $d_7=1$};

\node at (0.5,-11) {\huge step 1};
\node at (4,-11) {\huge step 2};
\node at (9,-11) {\huge step 3};



\draw (-1.5,-4) -- (12.5,-4);
\draw (-1.5,-2.5) -- (12.5,-2.5);
\draw (-1.5,-5.5) -- (12.5,-5.5);
\draw (-1.5,-7) -- (12.5,-7);
\draw (-1.5,-8.5) -- (12.5,-8.5);
\draw (-1.5,-10) -- (12.5,-10);
\draw (0.5,-4) -- (0.5,-2);
\draw (0.5,-7) -- (0.5,-5);
\draw (0.5,-10) -- (0.5,-8);
\draw  (0.5,-2.5) ellipse (0.5 and 0.5);
\draw  (0.5,-5.5) ellipse (0.5 and 0.5);
\draw  (0.5,-8.5) ellipse (0.5 and 0.5);
\draw (3.5,-4) -- (3.5,-0.5);
\draw (4.5,-2.5) -- (4.5,1) node (v1) {};
\draw  (3.5,-1) ellipse (0.5 and 0.5);
\draw  (4.5,0.5) ellipse (0.5 and 0.5);
\draw (3.5,-6.5) -- (3.5,-10);
\draw (4.5,-5) -- (4.5,-8.5);
\draw  (4.5,-5.5) ellipse (0.5 and 0.5);
\draw  (3.5,-7) ellipse (0.5 and 0.5);
\draw (7.5,-10) -- (7.5,-3.5);
\draw (8.5,-8.5) -- (8.5,-2);
\draw (9.5,-7) -- (9.5,-0.5);
\draw (10.5,-5.5) -- (10.5,1);
\draw [fill=white] (0.5,-10) ellipse (.1 and .1);
\draw [fill=white] (0.5,-1) ellipse (.1 and .1);
\draw [fill=white] (0.5,-4) ellipse (.1 and .1);
\draw [fill=white] (0.5,-7) ellipse (.1 and .1);
\draw [fill=white] (3.5,-10) ellipse (.1 and .1);
\draw [fill=white] (4.5,-2.5) ellipse (.1 and .1);
\draw [fill=white] (3.5,-4) ellipse (.1 and .1);
\draw [fill=white] (4.5,-8.5) ellipse (.1 and .1);
\draw [fill=white] (0.5,-7) ellipse (.1 and .1);
\draw [fill=white] (7.5,-10) ellipse (.1 and .1);
\draw [fill=white] (10.5,-5.5) ellipse (.1 and .1);
\draw [fill=white] (9.5,-7) ellipse (.1 and .1);
\draw [fill=white] (8.5,-8.5) ellipse (.1 and .1);
\draw  (7.5,-4) ellipse (0.5 and 0.5);
\draw  (8.5,-2.5) ellipse (0.5 and 0.5);
\draw  (9.5,-1) ellipse (0.5 and 0.5);
\draw  (10.5,0.5) ellipse (0.5 and 0.5);

\draw  (-0.5,1.5) rectangle (1.5,-10.5);
\draw  (2.5,1.5) rectangle (5.5,-10.5);
\draw  (6.5,-10.5) rectangle (11.5,1.5);
\end{tikzpicture}

==> figures/fast-ssc-dec.tex <==
\begin{tikzpicture}[scale=1.9, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \draw (0,0) circle [radius=.05];
  
  \draw (-.05,0) -- (.05,0);
  \draw (0,-.05) -- (0,.05);

  \draw (-1.05,-.55) \Triangle{.05};
  \draw (1,-.5) \Square{.05};

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);

  \node at (-2.25,0) {$t=3$};
  \node at (-2.25,-.5) {$t=2$};

  \node at (0,.25) {Type-V};
  \node at (-1,-.75) {Rep};
  \node at (1,-.75) {SPC};

  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-.1cm,midway,rotate=25] {$\bm{\alpha}$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-.1cm,midway,rotate=25] {$\bm{\beta}$};

\end{tikzpicture}


==> figures/fast-ssc-dec58.tex <==
\begin{tikzpicture}[scale=1.9, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \draw (0,0) circle [radius=.05];
  
  \draw (-.05,0) -- (.05,0);
  \draw (0,-.05) -- (0,.05);

  \draw (-1.05,-.55) \Triangle{.05};
  \fill (1,-.5) circle [radius=.05];

  \draw (0,-.05) -- (-1,-.45);
  \draw (0,-.05) -- (1,-.45);

  \draw [very thin,gray,dashed] (-2,0) -- (2,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (2,-.5);

  \node at (-2.25,0) {$t=3$};
  \node at (-2.25,-.5) {$t=2$};

  \node at (0,.25) {Type-IV};
  \node at (-1,-.75) {Rep};
  \node at (1,-.75) {Rate-1};

  \draw [->] (-.12,-.05) -- (-1,-.4) node [above=-.1cm,midway,rotate=25] {$\bm{\alpha}$};
  \draw [->] (-.88,-.45) -- (0,-.1) node [below=-.1cm,midway,rotate=25] {$\bm{\beta}$};

\end{tikzpicture}


==> figures/logic-all-new.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=1, thick]
\node [and gate, inputs=nn] (and1) at (0,0) {};
\node [and gate, inputs=nn] (and2) at (0,-.75) {};
\node [and gate, inputs=nn] (and3) at (1,-1.25) {};
\node [and gate, inputs=nn] (and4) at (1,-2) {};
\node [and gate, inputs=nn] (and5) at (0,-2.075) {};
\node [not gate] (not1) at (-1.25,.375) {};
\node [not gate] (not2) at (-1.25,-.825) {};
\node [not gate] (not3) at (-1.25,-1.75) {};

\node (s0) at ([xshift=-2cm,yshift=.875cm]and1.input 2) {$s_0$};
\node (s1) at ([xshift=-2cm]and1.input 2) {$s_1$};
\node (s2) at ([xshift=-2cm,yshift=-1.25cm]and1.input 2) {$s_2$};
\node (s4) at ([xshift=-2cm,yshift=-2.075cm]and1.input 2) {$s_4$};
\draw (s0) --++(0:.6cm) |- (not1.input);
\draw (not1.output) --++(0:.25cm) |- (and1.input 1);
\draw (s1) -- (and1.input 2);
\draw (s1) --++(0:.6cm) |- (not2.input);
\draw (not2.output) -- (and2.input 2);
\draw (not1.output) --++(0:.25cm) |- (and2.input 1);
\draw (s2) -- (and3.input 2);
\draw (and2.output) --++(0:.2cm) |- (and3.input 1);
\draw (s2) --++(0:.6cm) |- (not3.input);
\draw (and2.output) --++(0:.2cm) |- (and4.input 1);
\draw (not3.output) --++(0:.2cm) |- (and5.input 1);
\draw (and5.output) -- (and4.input 2);
\draw (s4) -- (and5.input 2);

\node (out-rate1) at ([xshift=5.5cm]s0) {Rate-1};
\node (out-spc) at ([xshift=2.75cm]and1.output) {SPC};
\node (out-typeiii) at ([xshift=2cm]and3.output) {Type-III};
\node (out-typeiv) at ([xshift=2cm]and4.output) {Type-IV};

\draw (s0) -- (out-rate1);
\draw (and1.output) -- (out-spc);
\draw (and3.output) -- (out-typeiii);
\draw (and4.output) -- (out-typeiv);

%-----

\node [not gate] (not6) at (-1.25,-3) {};
\node [not gate] (not7) at (-1.25,-4) {};
\node [not gate] (not8) at (-1.25,-5) {};
\node [not gate] (not9) at (-1.25,-6) {};
\node [not gate] (not10) at (-1.25,-7) {};
\node [not gate] (not11) at (-1.25,-8) {};

\node [and gate, inputs=nn] (and6) at (0,-3.5) {};
\node [and gate, inputs=nn] (and7) at (0,-4.5) {};
\node [and gate, inputs=nn] (and8) at (0,-5.5) {};
\node [and gate, inputs=nn] (and9) at (0,-6.5) {};
\node [and gate, inputs=nn] (and10) at (0,-7.5) {};
\node [and gate, inputs=nn] (and11) at (1,-6.425) {};
\node [and gate, inputs=nn] (and12) at (1,-4.575) {};
\node [and gate, inputs=nn] (and13) at (1,-5.575) {};
\node [and gate, inputs=nn] (and14) at (2,-3.575) {};

\node (s6) at ([xshift=-1cm]not6.input) {$s_{N-9}$};
\node (s7) at ([xshift=-2.2cm]and6.input 2) {$s_{N-5}$};
\node (s8) at ([xshift=-1cm]not8.input) {$s_{N-4}$};
\node (s9) at ([xshift=-2.2cm]and8.input 2) {$s_{N-3}$};
\node (s10) at ([xshift=-2.2cm]and9.input 1) {$s_{N-2}$};
\node (s11) at ([xshift=-2.2cm]and10.input 2) {$s_{N-1}$};

\draw (s6) -- (not6.input);
\draw (not6.output) --++(0:.25cm) |- (and6.input 1);
\draw (s7) -- (and6.input 2);
\draw (s7) --++(0:.8cm) |- (not7.input);

\draw (s8) -- (not8.input);
\draw (not7.output) --++(0:.25cm) |- (and7.input 1);

\draw (s9) -- (and8.input 2);
\draw (s9) --++(0:.8cm) |- (and7.input 2);
\draw (s9) --++(0:.8cm) |- (not9.input);
\draw (not8.output) --++(0:.25cm) |- (and8.input 1);
\draw (s10) --++(0:.9cm) |- (not10.input);

\fill (s9) --++(0:.8cm) circle (.05cm);

\draw (not9.output) --++(0:1.25cm) |- (and11.input 1);
\draw (not10.output) --++(0:.25cm) |- (and10.input 1);

\draw (s10) -- (and9.input 1);
\draw (s11) --++(0:.8cm) |- (and9.input 2);
\draw (s11) -- (and10.input 2);
\draw (s11) --++(0:.8cm) |- (not11.input);

\draw (and9.output) -- (and11.input 2);
\draw (and7.output) -- (and12.input 1);
\draw (and8.output) -- (and13.input 1);
\draw (and9.output) --++(0:.3cm) |- (and12.input 2);
\draw (and9.output) --++(0:.3cm) |- (and13.input 2);
\draw (and6.output) -- (and14.input 1);
\draw (and13.output) --++(0:.25cm) |- (and14.input 2);

\node (out-typev) at ([xshift=1cm]and14.output) {Type-V};
\node (out-typeii) at ([xshift=2cm]and12.output) {Type-II};
\node (out-typei) at ([xshift=2cm]and11.output) {Type-I};
\node (out-rep) at ([xshift=2.85cm]and10.output) {Rep};
\node (out-rate0) at ([xshift=4.15cm]not11.output) {Rate-0};

\draw (and14.output) -- (out-typev);
\draw (and12.output) -- (out-typeii);
\draw (and11.output) -- (out-typei);
\draw (and10.output) -- (out-rep);
\draw (not11.output) -- (out-rate0);

\end{tikzpicture}

==> figures/logic-all.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=1, thick]
    \node [and gate, inputs=in] (and1) at (0,0) {};
    \node [and gate, inputs=in] (and2) at (0,-.75) {};
    \node [not gate] (not1) at ([yshift=-.75cm]and2.input 1) {};

\node (s0) at ([xshift=-2cm,yshift=.75cm]and1.input 2) {$s_0$};
\node (s1) at ([xshift=-2cm]and1.input 2) {$s_1$};
\node (s6) at ([xshift=-1.9cm]and2.input 1) {$s_{N-2}$};
\node (s7) at ([xshift=-1.9cm,yshift=-.75cm]and2.input 1) {$s_{N-1}$};
\draw (s0) --++(0:1.25cm) |- (and1.input 1);
\draw (s1) -- (and1.input 2);
\draw (s6) -- (and2.input 1);
\draw (s7) --++(0:1.25cm) |- (and2.input 2);
\draw (s7) -- (not1.input);

\node (out-rate1) at ([xshift=4cm]s0) {Rate-1};
\node (out-spc) at ([xshift=1.25cm]and1.output) {SPC};
\node (out-rep) at ([xshift=1.25cm]and2.output) {Rep};
\node (out-rate0) at ([xshift=4cm]s7) {Rate-0};

\draw (s0) -- (out-rate1);
\draw (and1.output) -- (out-spc);
\draw (and2.output) -- (out-rep);
\draw (not1.output) -- (out-rate0);
\end{tikzpicture}

==> figures/logic-rate0.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=1, thick]
    \node [and gate, inputs=ii] (and1) at (0,0) {};
    \node [and gate, inputs=ii] (and2) at (0,-.75) {};
    \node [and gate, inputs=ii] (and3) at (0,-1.5) {};
    \node [and gate, inputs=ii] (and4) at (0,-2.25) {};
    \node [and gate, inputs=nn] (and5) at (.75,-.375) {};
    \node [and gate, inputs=nn] (and6) at (.75,-1.875) {};
    \node [and gate, inputs=nn] (and7) at (1.5,-1.125) {};

\node (s0) at ([xshift=-4mm]and1.input 1) {\tiny $s_0$};
\node (s1) at ([xshift=-4mm]and1.input 2) {\tiny $s_1$};
\node (s2) at ([xshift=-4mm]and2.input 1) {\tiny $s_2$};
\node (s3) at ([xshift=-4mm]and2.input 2) {\tiny $s_3$};
\node (s4) at ([xshift=-4mm]and3.input 1) {\tiny $s_4$};
\node (s5) at ([xshift=-4mm]and3.input 2) {\tiny $s_5$};
\node (s6) at ([xshift=-4mm]and4.input 1) {\tiny $s_6$};
\node (s7) at ([xshift=-4mm]and4.input 2) {\tiny $s_7$};
\draw (and1.input 1) -- (s0);
\draw (and1.input 2) -- (s1);
\draw (and2.input 1) -- (s2);
\draw (and2.input 2) -- (s3);
\draw (and3.input 1) -- (s4);
\draw (and3.input 2) -- (s5);
\draw (and4.input 1) -- (s6);
\draw (and4.input 2) -- (s7);
\draw (and1.output) --++(0:.75mm) |- (and5.input 1);
\draw (and2.output) --++(0:.75mm) |- (and5.input 2);
\draw (and3.output) --++(0:.75mm) |- (and6.input 1);
\draw (and4.output) --++(0:.75mm) |- (and6.input 2);
\draw (and5.output) --++(0:.75mm) |- (and7.input 1);
\draw (and6.output) --++(0:.75mm) |- (and7.input 2);
\node (out) at ([xshift=7.5mm]and7.output) {Rate-0};
\draw (and7.output) -- (out);
\end{tikzpicture}


==> figures/logic-rate1.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=1, thick]
    \node [and gate, inputs=nn] (and1) at (0,0) {};
    \node [and gate, inputs=nn] (and2) at (0,-.75) {};
    \node [and gate, inputs=nn] (and3) at (0,-1.5) {};
    \node [and gate, inputs=nn] (and4) at (0,-2.25) {};
    \node [and gate, inputs=nn] (and5) at (.75,-.375) {};
    \node [and gate, inputs=nn] (and6) at (.75,-1.875) {};
    \node [and gate, inputs=nn] (and7) at (1.5,-1.125) {};

\node (s0) at ([xshift=-5mm]and1.input 1) {\tiny $s_0$};
\node (s1) at ([xshift=-5mm]and1.input 2) {\tiny $s_1$};
\node (s2) at ([xshift=-5mm]and2.input 1) {\tiny $s_2$};
\node (s3) at ([xshift=-5mm]and2.input 2) {\tiny $s_3$};
\node (s4) at ([xshift=-5mm]and3.input 1) {\tiny $s_4$};
\node (s5) at ([xshift=-5mm]and3.input 2) {\tiny $s_5$};
\node (s6) at ([xshift=-5mm]and4.input 1) {\tiny $s_6$};
\node (s7) at ([xshift=-5mm]and4.input 2) {\tiny $s_7$};
\draw (and1.input 1) -- (s0);
\draw (and1.input 2) -- (s1);
\draw (and2.input 1) -- (s2);
\draw (and2.input 2) -- (s3);
\draw (and3.input 1) -- (s4);
\draw (and3.input 2) -- (s5);
\draw (and4.input 1) -- (s6);
\draw (and4.input 2) -- (s7);
\draw (and1.output) --++(0:.75mm) |- (and5.input 1);
\draw (and2.output) --++(0:.75mm) |- (and5.input 2);
\draw (and3.output) --++(0:.75mm) |- (and6.input 1);
\draw (and4.output) --++(0:.75mm) |- (and6.input 2);
\draw (and5.output) --++(0:.75mm) |- (and7.input 1);
\draw (and6.output) --++(0:.75mm) |- (and7.input 2);
\node (out) at ([xshift=7.5mm]and7.output) {Rate-1};
\draw (and7.output) -- (out);
\end{tikzpicture}


==> figures/logic-rep.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=1, thick]
    \node [and gate, inputs=ii] (and1) at (0,0) {};
    \node [and gate, inputs=ii] (and2) at (0,-.75) {};
    \node [and gate, inputs=ii] (and3) at (0,-1.5) {};
    \node [and gate, inputs=in] (and4) at (0,-2.25) {};
    \node [and gate, inputs=nn] (and5) at (.75,-.375) {};
    \node [and gate, inputs=nn] (and6) at (.75,-1.875) {};
    \node [and gate, inputs=nn] (and7) at (1.5,-1.125) {};

\node (s0) at ([xshift=-4mm]and1.input 1) {\tiny $s_0$};
\node (s1) at ([xshift=-4mm]and1.input 2) {\tiny $s_1$};
\node (s2) at ([xshift=-4mm]and2.input 1) {\tiny $s_2$};
\node (s3) at ([xshift=-4mm]and2.input 2) {\tiny $s_3$};
\node (s4) at ([xshift=-4mm]and3.input 1) {\tiny $s_4$};
\node (s5) at ([xshift=-4mm]and3.input 2) {\tiny $s_5$};
\node (s6) at ([xshift=-4mm]and4.input 1) {\tiny $s_6$};
\node (s7) at ([xshift=-5mm]and4.input 2) {\tiny $s_7$};
\draw (and1.input 1) -- (s0);
\draw (and1.input 2) -- (s1);
\draw (and2.input 1) -- (s2);
\draw (and2.input 2) -- (s3);
\draw (and3.input 1) -- (s4);
\draw (and3.input 2) -- (s5);
\draw (and4.input 1) -- (s6);
\draw (and4.input 2) -- (s7);
\draw (and1.output) --++(0:.75mm) |- (and5.input 1);
\draw (and2.output) --++(0:.75mm) |- (and5.input 2);
\draw (and3.output) --++(0:.75mm) |- (and6.input 1);
\draw (and4.output) --++(0:.75mm) |- (and6.input 2);
\draw (and5.output) --++(0:.75mm) |- (and7.input 1);
\draw (and6.output) --++(0:.75mm) |- (and7.input 2);
\node (out) at ([xshift=7.5mm]and7.output) {Rep};
\draw (and7.output) -- (out);
\end{tikzpicture}


==> figures/logic-spc.tex <==
\begin{tikzpicture}[circuit logic US, tiny circuit symbols, scale=1, thick]
    \node [and gate, inputs=in] (and1) at (0,0) {};
    \node [and gate, inputs=nn] (and2) at (0,-.75) {};
    \node [and gate, inputs=nn] (and3) at (0,-1.5) {};
    \node [and gate, inputs=nn] (and4) at (0,-2.25) {};
    \node [and gate, inputs=nn] (and5) at (.75,-.375) {};
    \node [and gate, inputs=nn] (and6) at (.75,-1.875) {};
    \node [and gate, inputs=nn] (and7) at (1.5,-1.125) {};

\node (s0) at ([xshift=-4mm]and1.input 1) {\tiny $s_0$};
\node (s1) at ([xshift=-5mm]and1.input 2) {\tiny $s_1$};
\node (s2) at ([xshift=-5mm]and2.input 1) {\tiny $s_2$};
\node (s3) at ([xshift=-5mm]and2.input 2) {\tiny $s_3$};
\node (s4) at ([xshift=-5mm]and3.input 1) {\tiny $s_4$};
\node (s5) at ([xshift=-5mm]and3.input 2) {\tiny $s_5$};
\node (s6) at ([xshift=-5mm]and4.input 1) {\tiny $s_6$};
\node (s7) at ([xshift=-5mm]and4.input 2) {\tiny $s_7$};
\draw (and1.input 1) -- (s0);
\draw (and1.input 2) -- (s1);
\draw (and2.input 1) -- (s2);
\draw (and2.input 2) -- (s3);
\draw (and3.input 1) -- (s4);
\draw (and3.input 2) -- (s5);
\draw (and4.input 1) -- (s6);
\draw (and4.input 2) -- (s7);
\draw (and1.output) --++(0:.75mm) |- (and5.input 1);
\draw (and2.output) --++(0:.75mm) |- (and5.input 2);
\draw (and3.output) --++(0:.75mm) |- (and6.input 1);
\draw (and4.output) --++(0:.75mm) |- (and6.input 2);
\draw (and5.output) --++(0:.75mm) |- (and7.input 1);
\draw (and6.output) --++(0:.75mm) |- (and7.input 2);
\node (out) at ([xshift=7.5mm]and7.output) {SPC};
\draw (and7.output) -- (out);
\end{tikzpicture}


==> figures/sc-dec.tex <==
\begin{tikzpicture}[scale=1.9, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \fill [gray, very thick] (0,0) circle [radius=.05];
  
  \fill [gray, very thick] (-2,-0.5) circle [radius=.05]; 
  \fill [gray, very thick] (2,-0.5) circle [radius=.05]; 

  \fill [gray, very thick] (-3,-1) circle [radius=.05];
  \fill [gray, very thick] (-1,-1) circle [radius=.05];
  \fill [gray, very thick] (1,-1) circle [radius=.05];
  \fill [gray, very thick] (3,-1) circle [radius=.05];

  \draw (-3.5,-1.5) circle [radius=.05];
  \draw (-2.5,-1.5) circle [radius=.05];
  \draw (-1.5,-1.5) circle [radius=.05];
  \fill (-0.5,-1.5) circle [radius=.05];
  \draw (0.5,-1.5) circle [radius=.05];
  \fill (1.5,-1.5) circle [radius=.05];
  \fill (2.5,-1.5) circle [radius=.05];
  \fill (3.5,-1.5) circle [radius=.05];

  \node at (-3.5,-1.7) {$\hat{u}_0=0$};
  \node at (-2.5,-1.7) {$\hat{u}_1=0$};
  \node at (-1.5,-1.7) {$\hat{u}_2=0$};
  \node at (-0.5,-1.7) {$\hat{u}_3=1$};
  \node at (0.5,-1.7) {$\hat{u}_4=0$};
  \node at (1.5,-1.7) {$\hat{u}_5=0$};
  \node at (2.5,-1.7) {$\hat{u}_6=1$};
  \node at (3.5,-1.7) {$\hat{u}_7=1$};

  \draw (0,-0.05) -- (-2,-0.45);
  \draw (0,-0.05) -- (2,-0.45);

  \draw (-2,-0.55) -- (-3,-0.95);
  \draw (-2,-0.55) -- (-1,-0.95);
  \draw (2,-0.55) -- (1,-0.95);
  \draw (2,-0.55) -- (3,-0.95);

  \draw (-3,-1.05) -- (-3.5,-1.45);
  \draw (-3,-1.05) -- (-2.5,-1.45);
  \draw (-1,-1.05) -- (-1.5,-1.45);
  \draw (-1,-1.05) -- (-0.5,-1.45);
  \draw (1,-1.05) -- (0.5,-1.45);
  \draw (1,-1.05) -- (1.5,-1.45);
  \draw (3,-1.05) -- (2.5,-1.45);
  \draw (3,-1.05) -- (3.5,-1.45);

  \draw [very thin,gray,dashed] (-4,0) -- (4,0);
  \draw [very thin,gray,dashed] (-4,-0.5) -- (4,-0.5);
  \draw [very thin,gray,dashed] (-4,-1) -- (4,-1);
  \draw [very thin,gray,dashed] (-4,-1.5) -- (4,-1.5);

  \node at (-4.25,0) {$t=3$};
  \node at (-4.25,-0.5) {$t=2$};
  \node at (-4.25,-1) {$t=1$};
  \node at (-4.25,-1.5) {$t=0$};
  
  \draw [->] (0,0.5) -- (0,0.07) node [right=-.1cm,midway] {$[e,0,e,0,e,1,0,1]$};  

  \draw [->] (-.12,-.03) -- (-1.88,-0.38) node [above=-.08cm,midway,rotate=11] {$[e,1,e,1]$};
  \draw [->] (-1.88,-0.48) -- (-.12,-0.12) node [below=-.08cm,midway,rotate=11] {$[1,1,1,1]$};
%  \draw [->] (1.88,-0.38) -- (.12,-.03) node [above=-.08cm,midway,rotate=-11] {$[e,1,e,1]$};
  \draw [<-] (1.88,-0.48) -- (.12,-0.12) node [below=-.08cm,midway,rotate=-11] {$[e,1,0,1]$};

  \draw [->] (-2.06,-0.52) -- (-2.94,-0.87) node [above=-.1cm,midway,rotate=21] {$[e,0]$};
  \draw [->] (-2.94,-0.98) -- (-2.06,-0.63) node [below=-.1cm,midway,rotate=21] {$[0,0]$};
  \draw [<-] (-1.94,-0.52) -- (-1.06,-0.87) node [above=-.1cm,midway,rotate=-21] {$[1,1]$};
  \draw [<-] (-1.06,-0.98) -- (-1.94,-0.63) node [below=-.1cm,midway,rotate=-21] {$[e,1]$};
%  \draw [<-] (2.06,-0.52) -- (2.94,-0.87) node [above=-.1cm,midway,rotate=-21] {$[e,0]$};
  \draw [<-] (2.94,-0.98) -- (2.06,-0.63) node [below=-.1cm,midway,rotate=-21] {$[0,1]$};
  \draw [->] (1.94,-0.52) -- (1.06,-0.87) node [above=-.1cm,midway,rotate=21] {$[e,0]$};
  \draw [->] (1.06,-0.98) -- (1.94,-0.63) node [below=-.1cm,midway,rotate=21] {$[0,0]$};

  \draw [->] (-3.06,-1.04) -- (-3.43,-1.34) node [above=-.1cm,midway,rotate=37] {$[e]$};
  \draw [->] (-3.43,-1.46) -- (-3.06,-1.16) node [below=-.1cm,midway,rotate=37] {$[0]$};
  \draw [<-] (-2.94,-1.04) -- (-2.57,-1.34) node [above=-.1cm,midway,rotate=-37] {$[0]$};
  \draw [<-] (-2.57,-1.46) -- (-2.94,-1.16) node [below=-.1cm,midway,rotate=-37] {$[0]$};
  \draw [->] (-1.06,-1.04) -- (-1.43,-1.34) node [above=-.1cm,midway,rotate=37] {$[e]$};
  \draw [->] (-1.43,-1.46) -- (-1.06,-1.16) node [below=-.1cm,midway,rotate=37] {$[0]$};
  \draw [<-] (-0.94,-1.04) -- (-0.57,-1.34) node [above=-.1cm,midway,rotate=-37] {$[1]$};
  \draw [<-] (-0.57,-1.46) -- (-0.94,-1.16) node [below=-.1cm,midway,rotate=-37] {$[1]$};  
%  \draw [<-] (3.06,-1.04) -- (3.43,-1.34) node [above=-.1cm,midway,rotate=-37] {$[e]$};
  \draw [<-] (3.43,-1.46) -- (3.06,-1.16) node [below=-.1cm,midway,rotate=-37] {$[1]$};
  \draw [->] (2.94,-1.04) -- (2.57,-1.34) node [above=-.1cm,midway,rotate=37] {$[1]$};
  \draw [->] (2.57,-1.46) -- (2.94,-1.16) node [below=-.1cm,midway,rotate=37] {$[1]$};
  \draw [<-] (1.06,-1.04) -- (1.43,-1.34) node [above=-.1cm,midway,rotate=-37] {$[0]$};
  \draw [<-] (1.43,-1.46) -- (1.06,-1.16) node [below=-.1cm,midway,rotate=-37] {$[0]$};
  \draw [->] (0.94,-1.04) -- (0.57,-1.34) node [above=-.1cm,midway,rotate=37] {$[e]$};
  \draw [->] (0.57,-1.46) -- (0.94,-1.16) node [below=-.1cm,midway,rotate=37] {$[0]$};  

\end{tikzpicture}


==> figures/sc-node.tex <==
\begin{tikzpicture}[scale=1.9, thick]
\newcommand\Triangle[1]{-- ++(0:2*#1) -- ++(120:2*#1) --cycle}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}

  \fill [gray, very thick] (-1,0) circle [radius=.05];
  
  %\draw (-.05,0) -- (.05,0);
  %\draw (0,-.05) -- (0,.05);
  
  \draw [very thin,gray,dashed] (-2,0) -- (0.1,0);
  \draw [very thin,gray,dashed] (-2,-.5) -- (0.1,-0.5);
  \draw [very thin,gray,dashed] (-2,-1) -- (0.1,-1);

  \fill [red, very thick] (-1.0,-.5) circle [radius=.05]; 

  \fill [gray, very thick] (-1.5,-1) circle [radius=.05];
  \fill [gray, very thick] (-.5,-1.0) circle [radius=.05];

  \draw (-1,-0.05) -- (-1,-.45);
  
  \draw (-1,-.55) -- (-1.5,-.95);
  \draw (-1,-.55) -- (-.5,-.95);


  

  \node at (-2.25,0) {$t+1$};
  \node at (-2.25,-.5) {$t$};
  \node at (-2.25,-1) {$t-1$};
  

  \draw [->] (-1.05,-0.05) -- (-1.05,-.45) node [left=-.08cm,midway] {$\bm{\alpha}$};
  \draw [->] (-.95,-.45) -- (-0.95,-0.05) node [right=-.08cm,midway] {$\bm{\beta}$};

  \draw [->] (-1.06,-.55) -- (-1.5,-.9) node [above=-.1cm,midway,rotate=40] {$\bm{\alpha}^{\ell}$};
  \draw [->] (-1.44,-.95) -- (-1.0,-0.6) node [below=-.1cm,midway,rotate=40] {$\bm{\beta}^{\ell}$};


  \draw [<-] (-.94,-.55) -- (-.5,-.9) node [above=-.1cm,midway,rotate=-40] {$\bm{\beta}^{\text{r}}$};
  \draw [<-] (-.56,-.95) -- (-0.975,-.625) node [below=-.1cm,midway,rotate=-40] {$\bm{\alpha}^{\text{r}}$};

\end{tikzpicture}

